On the entropies of subshifts of finite type on countable amenable groups

Let $G,H$ be two countable amenable groups. We introduce the notion of group charts, which gives us a tool to embed an arbitrary $H$-subshift into a $G$-subshift. Using an entropy addition formula derived from this formalism we prove that whenever $H$ is finitely presented and admits a subshift of finite type (SFT) on which $H$ acts freely, then the set of real numbers attained as topological entropies of $H$-SFTs is contained in the set of topological entropies of $G$-SFTs modulo an arbitrarily small additive constant for any finitely generated group $G$ which admits a translation-like action of $H$. In particular, we show that the set of topological entropies of $G$-SFTs on any such group which has decidable word problem and admits a translation-like action of $\mathbb{Z}^2$ coincides with the set of non-negative upper semi-computable real numbers. We use this result to give a complete characterization of the entropies of SFTs in several classes of groups. Corrigendum: An error has been found in the proof of Theorem 4.7. We have added a corrigendum appendix which explains the error, discusses possible solutions and details which results from Section 5 still hold (the only result that is no longer proven is Corollary 5.12). We also provide an update on the state of the art concerning the questions asked in Section 6.

==> good_tiles.tex <==
\begin{tikzpicture}[scale=0.7]

\def \outN {
	\draw[thick, ->] (0.5,0.5) -- (0.5,1);
}
\def \outS {
	\draw[thick, ->] (0.5,0.5) -- (0.5,0);
}
\def \outW {
	\draw[thick, ->] (0.5,0.5) -- (0,0.5);
}
\def \outE {
	\draw[thick, ->] (0.5,0.5) -- (1,0.5);
}
\def \inN {
	\draw[thick] (0.5,1) -- (0.5,0.5);
}
\def \inS {
	\draw[thick] (0.5,0) -- (0.5,0.5);
}
\def \inW {
	\draw[thick] (0,0.5) -- (0.5,0.5);
}
\def \inE {
	\draw[thick] (1,0.5) -- (0.5,0.5);
}
\def \paintgreen{
	\filldraw[green!20!white] (0,0) rectangle (1,1);
}
\def \paintred{
	\filldraw[red!20!white] (0,0) rectangle (1,1);
}
\def \cuadri{
	\draw [thick] (0,0) rectangle (1,1);
}

\begin{scope}[rotate = 0]

\begin{scope}[shift = {(0,0)}]
\cuadri \inW \outN 
\end{scope}

\begin{scope}[shift = {(1.5,0)}]
\cuadri \inW \outS 
\end{scope}

\begin{scope}[shift = {(3,0)}]
\cuadri \inW \outE
\end{scope}

\begin{scope}[shift = {(4.5,0)}]
\cuadri \inS \outN 
\end{scope}

\begin{scope}[shift = {(6,0)}]
\cuadri \inS \outE 
\end{scope}

\begin{scope}[shift = {(7.5,0)}]
\cuadri \inS \outW
\end{scope}

\end{scope}

\begin{scope}[rotate = 0, shift = {(9,0)}]

\begin{scope}[shift = {(0,0)}]
\cuadri \inE \outN 
\end{scope}

\begin{scope}[shift = {(1.5,0)}]
\cuadri \inE \outS 
\end{scope}

\begin{scope}[shift = {(3,0)}]
\cuadri \inE \outW
\end{scope}

\begin{scope}[shift = {(4.5,0)}]
\cuadri \inN \outS 
\end{scope}

\begin{scope}[shift = {(6,0)}]
\cuadri \inN \outE 
\end{scope}

\begin{scope}[shift = {(7.5,0)}]
\cuadri \inN \outW
\end{scope}

\end{scope}
\end{tikzpicture}


==> tiles_Z_example.tex <==
\begin{tikzpicture}[scale=0.5]

\def \outN {
	\draw[thick, ->] (0.5,0.5) -- (0.5,1);
}
\def \outS {
	\draw[thick, ->] (0.5,0.5) -- (0.5,0);
}
\def \outW {
	\draw[thick, ->] (0.5,0.5) -- (0,0.5);
}
\def \outE {
	\draw[thick, ->] (0.5,0.5) -- (1,0.5);
}
\def \inN {
	\draw[thick] (0.5,1) -- (0.5,0.5);
}
\def \inS {
	\draw[thick] (0.5,0) -- (0.5,0.5);
}
\def \inW {
	\draw[thick] (0,0.5) -- (0.5,0.5);
}
\def \inE {
	\draw[thick] (1,0.5) -- (0.5,0.5);
}

\def \paintitblack {
%
}

\begin{scope}[shift = {(-12,0)}]
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.2,0.2) rectangle (9.8,9.8); 
\begin{scope}[shift = {(9,9)}] \inN \outE \end{scope}
\begin{scope}[shift = {(0,0)}] \inS \outE \end{scope}
\begin{scope}[shift = {(1,0)}] \inW \outN \end{scope}
\begin{scope}[shift = {(1,1)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(2,1)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(2,0)}] \inN \outS \end{scope}
%
\begin{scope}[shift = {(0,1)}] \inW \outN \end{scope}
\begin{scope}[shift = {(0,2)}] \inS \outW \end{scope}
%
\begin{scope}[shift = {(0,3)}] \inW \outN \end{scope}
\begin{scope}[shift = {(0,4)}] \inS \outE \end{scope}
\begin{scope}[shift = {(1,4)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(1,3)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(1,2)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(2,2)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(3,2)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(3,1)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(3,0)}] \inN \outE \end{scope}
\begin{scope}[shift = {(4,0)}] \inW \outS \end{scope}
%
\begin{scope}[shift = {(0,5)}] \paintitblack \inN \outE \end{scope}
\begin{scope}[shift = {(1,5)}] \paintitblack \inW \outN \end{scope}
\begin{scope}[shift = {(1,6)}] \paintitblack\inS \outW \end{scope}
\begin{scope}[shift = {(0,6)}] \paintitblack\inE \outS \end{scope}
%
\begin{scope}[shift = {(0,7)}] \inW \outE \end{scope}
\begin{scope}[shift = {(1,7)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(2,7)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(2,6)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,5)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,4)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,3)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(3,3)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(3,4)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(4,4)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(5,4)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(5,5)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(6,5)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(6,4)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(7,4)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(8,4)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(8,5)}]  \inS \outW \end{scope}
\begin{scope}[shift = {(7,5)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(7,6)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(8,6)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(9,6)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(9,5)}] \inE \outS \end{scope}
\begin{scope}[shift = {(9,4)}] \inN \outS \end{scope}
\begin{scope}[shift = {(9,3)}] \inN \outS \end{scope}
\begin{scope}[shift = {(9,2)}] \inN \outE \end{scope}
%
\begin{scope}[shift = {(9,1)}] \inE \outW \end{scope}
\begin{scope}[shift = {(8,1)}] \inE \outW \end{scope}
\begin{scope}[shift = {(7,1)}] \inE \outW \end{scope}
\begin{scope}[shift = {(6,1)}] \inE \outS \end{scope}
\begin{scope}[shift = {(6,0)}] \inN \outW \end{scope}
\begin{scope}[shift = {(5,0)}] \inE \outS \end{scope}
%
\begin{scope}[shift = {(8,2)}] \paintitblack \inW \outN \end{scope}
\begin{scope}[shift = {(8,3)}] \paintitblack \inS \outW \end{scope}
\begin{scope}[shift = {(7,3)}] \paintitblack \inE \outS \end{scope}
\begin{scope}[shift = {(7,2)}] \paintitblack \inN \outE \end{scope}
%
\begin{scope}[shift = {(6,3)}] \paintitblack \inS \outW \end{scope}
\begin{scope}[shift = {(5,3)}] \paintitblack \inE \outW \end{scope}
\begin{scope}[shift = {(4,3)}] \paintitblack \inE \outS \end{scope}
\begin{scope}[shift = {(4,2)}] \paintitblack \inN \outS \end{scope}
\begin{scope}[shift = {(4,1)}] \paintitblack \inN \outE \end{scope}
\begin{scope}[shift = {(5,1)}] \paintitblack \inW \outN \end{scope}
\begin{scope}[shift = {(5,2)}] \paintitblack \inS \outE \end{scope}
\begin{scope}[shift = {(6,2)}] \paintitblack \inW \outN \end{scope}
%
\begin{scope}[shift = {(7,0)}] \inS \outE \end{scope}
\begin{scope}[shift = {(8,0)}] \inW \outE \end{scope}
\begin{scope}[shift = {(9,0)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(0,9)}] \inN \outS \end{scope}
\begin{scope}[shift = {(0,8)}] \inN \outE \end{scope}
\begin{scope}[shift = {(1,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(2,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(3,8)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(3,9)}] \inS \outE \end{scope}
\begin{scope}[shift = {(4,9)}] \inW \outS \end{scope}
\begin{scope}[shift = {(4,8)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(5,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(6,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(7,8)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(7,7)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(8,7)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(9,7)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(4,7)}]\paintitblack  \inE \outW \end{scope}
\begin{scope}[shift = {(3,7)}]\paintitblack  \inE \outS \end{scope}
\begin{scope}[shift = {(3,6)}]\paintitblack  \inN \outS \end{scope}
\begin{scope}[shift = {(3,5)}]\paintitblack  \inN \outE \end{scope}
\begin{scope}[shift = {(4,5)}]\paintitblack  \inW \outN \end{scope}
\begin{scope}[shift = {(4,6)}]\paintitblack  \inS \outE \end{scope}
\begin{scope}[shift = {(5,6)}]\paintitblack  \inW \outE \end{scope}
\begin{scope}[shift = {(6,6)}]\paintitblack  \inW \outN \end{scope}
\begin{scope}[shift = {(6,7)}]\paintitblack  \inS \outW \end{scope}
\begin{scope}[shift = {(5,7)}]\paintitblack  \inE \outW \end{scope}
%
\begin{scope}[shift = {(2,9)}] \inN \outW \end{scope}
\begin{scope}[shift = {(1,9)}] \inE \outN \end{scope}
%
\begin{scope}[shift = {(9,8)}] \inE \outW \end{scope}
\begin{scope}[shift = {(8,8)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(8,9)}] \inS \outN \end{scope}
%
\begin{scope}[shift = {(5,9)}] \inN \outE \end{scope}
\begin{scope}[shift = {(6,9)}] \inW \outE \end{scope}
\begin{scope}[shift = {(7,9)}] \inW \outN \end{scope}
\draw (0,0) grid (10,10);
\end{scope}

\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.2,0.2) rectangle (9.8,9.8); 
\begin{scope}[shift = {(9,9)}] \inN \outE \end{scope}
\begin{scope}[shift = {(0,0)}] \inS \outE \end{scope}
\begin{scope}[shift = {(1,0)}] \inW \outN \end{scope}
\begin{scope}[shift = {(1,1)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(2,1)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(2,0)}] \inN \outS \end{scope}
%
\begin{scope}[shift = {(0,1)}] \inW \outN \end{scope}
\begin{scope}[shift = {(0,2)}] \inS \outW \end{scope}
%
\begin{scope}[shift = {(0,3)}] \inW \outN \end{scope}
\begin{scope}[shift = {(0,4)}] \inS \outE \end{scope}
\begin{scope}[shift = {(1,4)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(1,3)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(1,2)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(2,2)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(3,2)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(3,1)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(3,0)}] \inN \outE \end{scope}
\begin{scope}[shift = {(4,0)}] \inW \outS \end{scope}
%
\begin{scope}[shift = {(0,5)}] \inW \outE \end{scope}
\begin{scope}[shift = {(1,5)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(1,6)}]  \inS \outW \end{scope}
\begin{scope}[shift = {(0,6)}] \inE \outW \end{scope}
%
\begin{scope}[shift = {(0,7)}] \inW \outE \end{scope}
\begin{scope}[shift = {(1,7)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(2,7)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(2,6)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,5)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,4)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(2,3)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(3,3)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(3,4)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(4,4)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(5,4)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(5,5)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(6,5)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(6,4)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(7,4)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(8,4)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(8,5)}]  \inS \outW \end{scope}
\begin{scope}[shift = {(7,5)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(7,6)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(8,6)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(9,6)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(9,5)}] \inE \outS \end{scope}
\begin{scope}[shift = {(9,4)}] \inN \outS \end{scope}
\begin{scope}[shift = {(9,3)}] \inN \outS \end{scope}
\begin{scope}[shift = {(9,2)}] \inN \outE \end{scope}
%
\begin{scope}[shift = {(9,1)}] \inE \outW \end{scope}
\begin{scope}[shift = {(8,1)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(8,2)}]  \inS \outN \end{scope}
\begin{scope}[shift = {(8,3)}]  \inS \outW \end{scope}
\begin{scope}[shift = {(7,3)}]  \inE \outW \end{scope}
\begin{scope}[shift = {(6,3)}]  \inE \outW \end{scope}
\begin{scope}[shift = {(5,3)}]  \inE \outW \end{scope}
\begin{scope}[shift = {(4,3)}]  \inE \outS \end{scope}
\begin{scope}[shift = {(4,2)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(4,1)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(5,1)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(5,2)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(6,2)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(7,2)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(7,1)}]  \inN \outW \end{scope}
\begin{scope}[shift = {(6,1)}]  \inE \outS \end{scope}
\begin{scope}[shift = {(6,0)}] \inN \outW \end{scope}
\begin{scope}[shift = {(5,0)}] \inE \outS \end{scope}
%
\begin{scope}[shift = {(7,0)}] \inS \outE \end{scope}
\begin{scope}[shift = {(8,0)}] \inW \outE \end{scope}
\begin{scope}[shift = {(9,0)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(0,9)}] \inN \outS \end{scope}
\begin{scope}[shift = {(0,8)}] \inN \outE \end{scope}
\begin{scope}[shift = {(1,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(2,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(3,8)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(3,9)}] \inS \outE \end{scope}
\begin{scope}[shift = {(4,9)}] \inW \outS \end{scope}
\begin{scope}[shift = {(4,8)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(4,7)}]  \inN \outW \end{scope}
\begin{scope}[shift = {(3,7)}]  \inE \outS \end{scope}
\begin{scope}[shift = {(3,6)}]  \inN \outS \end{scope}
\begin{scope}[shift = {(3,5)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(4,5)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(4,6)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(5,6)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(6,6)}]  \inW \outN \end{scope}
\begin{scope}[shift = {(6,7)}]  \inS \outW \end{scope}
\begin{scope}[shift = {(5,7)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(5,8)}]  \inS \outE \end{scope}
\begin{scope}[shift = {(6,8)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(7,8)}]  \inW \outS \end{scope}
\begin{scope}[shift = {(7,7)}]  \inN \outE \end{scope}
\begin{scope}[shift = {(8,7)}]  \inW \outE \end{scope}
\begin{scope}[shift = {(9,7)}] \inW \outE \end{scope}
%
\begin{scope}[shift = {(2,9)}] \inN \outW \end{scope}
\begin{scope}[shift = {(1,9)}] \inE \outN \end{scope}
%
\begin{scope}[shift = {(9,8)}] \inE \outW \end{scope}
\begin{scope}[shift = {(8,8)}]  \inE \outN \end{scope}
\begin{scope}[shift = {(8,9)}] \inS \outN \end{scope}
%
\begin{scope}[shift = {(5,9)}] \inN \outE \end{scope}
\begin{scope}[shift = {(6,9)}] \inW \outE \end{scope}
\begin{scope}[shift = {(7,9)}] \inW \outN \end{scope}
\draw (0,0) grid (10,10);
\end{tikzpicture}


==> tiles_Z_examplecolor.tex <==
\begin{tikzpicture}[scale=0.6]
		
		\def \outN {
			\draw[thick, ->] (0.5,0.5) -- (0.5,1);
		}
		\def \outS {
			\draw[thick, ->] (0.5,0.5) -- (0.5,0);
		}
		\def \outW {
			\draw[thick, ->] (0.5,0.5) -- (0,0.5);
		}
		\def \outE {
			\draw[thick, ->] (0.5,0.5) -- (1,0.5);
		}
		\def \inN {
			\draw[thick] (0.5,1) -- (0.5,0.5);
		}
		\def \inS {
			\draw[thick] (0.5,0) -- (0.5,0.5);
		}
		\def \inW {
			\draw[thick] (0,0.5) -- (0.5,0.5);
		}
		\def \inE {
			\draw[thick] (1,0.5) -- (0.5,0.5);
		}
		\def \pG {
			\draw[fill = black!5] (0.2,0.2) rectangle (0.8,0.8);
		}
		\def \pR {
			\draw[fill = black!5] (0.5,0.5) circle (0.3);
		}
		\def \pB {
			\draw[fill = black!5] (0.2,0.2) -- (0.8,0.2) -- (0.5,0.8) -- cycle;
		}
		
		\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0.2,0.2) rectangle (9.8,9.8); 
		\begin{scope}[shift = {(9,9)}] \pG \inN \outE \end{scope}
		\begin{scope}[shift = {(0,0)}] \pR \inS \outE \end{scope}
		\begin{scope}[shift = {(1,0)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(1,1)}] \pB \inS \outE \end{scope}
		\begin{scope}[shift = {(2,1)}] \pR \inW \outS \end{scope}
		\begin{scope}[shift = {(2,0)}] \pG \inN \outS \end{scope}
		%
		\begin{scope}[shift = {(0,1)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(0,2)}] \pB \inS \outW \end{scope}
		%
		\begin{scope}[shift = {(0,3)}] \pB  \inW \outN \end{scope}
		\begin{scope}[shift = {(0,4)}] \pR \inS \outE \end{scope}
		\begin{scope}[shift = {(1,4)}] \pG \inW \outS \end{scope}
		\begin{scope}[shift = {(1,3)}] \pB  \inN \outS \end{scope}
		\begin{scope}[shift = {(1,2)}] \pR \inN \outE \end{scope}
		\begin{scope}[shift = {(2,2)}] \pG \inW \outE \end{scope}
		\begin{scope}[shift = {(3,2)}] \pB \inW \outS \end{scope}
		\begin{scope}[shift = {(3,1)}] \pR \inN \outS \end{scope}
		\begin{scope}[shift = {(3,0)}] \pG \inN \outE \end{scope}
		\begin{scope}[shift = {(4,0)}] \pB \inW \outS \end{scope}
		%
		\begin{scope}[shift = {(0,5)}] \pR \inW \outE \end{scope}
		\begin{scope}[shift = {(1,5)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(1,6)}] \pB \inS \outW \end{scope}
		\begin{scope}[shift = {(0,6)}] \pR \inE \outW \end{scope}
		%
		\begin{scope}[shift = {(0,7)}] \inW \outE \pR \end{scope}
		\begin{scope}[shift = {(1,7)}] \pG \inW \outE \end{scope}
		\begin{scope}[shift = {(2,7)}] \pB \inW \outS \end{scope}
		\begin{scope}[shift = {(2,6)}] \pR \inN \outS \end{scope}
		\begin{scope}[shift = {(2,5)}] \pG \inN \outS \end{scope}
		\begin{scope}[shift = {(2,4)}] \pB \inN \outS \end{scope}
		\begin{scope}[shift = {(2,3)}] \pR \inN \outE \end{scope}
		\begin{scope}[shift = {(3,3)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(3,4)}] \pB \inS \outE \end{scope}
		\begin{scope}[shift = {(4,4)}] \pR \inW \outE \end{scope}
		\begin{scope}[shift = {(5,4)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(5,5)}] \pB \inS \outE \end{scope}
		\begin{scope}[shift = {(6,5)}] \pR \inW \outS \end{scope}
		\begin{scope}[shift = {(6,4)}] \pG \inN \outE \end{scope}
		\begin{scope}[shift = {(7,4)}] \pB \inW \outE \end{scope}
		\begin{scope}[shift = {(8,4)}] \pR \inW \outN \end{scope}
		\begin{scope}[shift = {(8,5)}] \pG \inS \outW \end{scope}
		\begin{scope}[shift = {(7,5)}] \pB \inE \outN \end{scope}
		\begin{scope}[shift = {(7,6)}] \pR \inS \outE \end{scope}
		\begin{scope}[shift = {(8,6)}] \pG \inW \outE \end{scope}
		\begin{scope}[shift = {(9,6)}] \pB \inW \outE \end{scope}
		%
		\begin{scope}[shift = {(9,5)}] \pB \inE \outS \end{scope}
		\begin{scope}[shift = {(9,4)}] \pR \inN \outS \end{scope}
		\begin{scope}[shift = {(9,3)}] \pG \inN \outS \end{scope}
		\begin{scope}[shift = {(9,2)}] \pB \inN \outE \end{scope}
		%
		\begin{scope}[shift = {(9,1)}] \pB \inE \outW \end{scope}
		\begin{scope}[shift = {(8,1)}] \pR \inE \outN \end{scope}
		\begin{scope}[shift = {(8,2)}] \pG \inS \outN \end{scope}
		\begin{scope}[shift = {(8,3)}] \pB \inS \outW \end{scope}
		\begin{scope}[shift = {(7,3)}] \pR \inE \outW \end{scope}
		\begin{scope}[shift = {(6,3)}] \pG \inE \outW \end{scope}
		\begin{scope}[shift = {(5,3)}] \pB \inE \outW \end{scope}
		\begin{scope}[shift = {(4,3)}] \pR \inE \outS \end{scope}
		\begin{scope}[shift = {(4,2)}] \pG \inN \outS \end{scope}
		\begin{scope}[shift = {(4,1)}] \pB \inN \outE \end{scope}
		\begin{scope}[shift = {(5,1)}] \pR \inW \outN \end{scope}
		\begin{scope}[shift = {(5,2)}] \pG \inS \outE \end{scope}
		\begin{scope}[shift = {(6,2)}] \pB \inW \outE \end{scope}
		\begin{scope}[shift = {(7,2)}] \pR \inW \outS \end{scope}
		\begin{scope}[shift = {(7,1)}] \pG \inN \outW \end{scope}
		\begin{scope}[shift = {(6,1)}] \pB \inE \outS \end{scope}
		\begin{scope}[shift = {(6,0)}] \pR \inN \outW \end{scope}
		\begin{scope}[shift = {(5,0)}] \pG \inE \outS \end{scope}
		%
		\begin{scope}[shift = {(7,0)}] \pG \inS \outE \end{scope}
		\begin{scope}[shift = {(8,0)}] \pB \inW \outE \end{scope}
		\begin{scope}[shift = {(9,0)}] \pR \inW \outE \end{scope}
		%
		\begin{scope}[shift = {(0,9)}] \pG \inN \outS \end{scope}
		\begin{scope}[shift = {(0,8)}] \pB \inN \outE \end{scope}
		\begin{scope}[shift = {(1,8)}] \pR \inW \outE \end{scope}
		\begin{scope}[shift = {(2,8)}] \pG \inW \outE \end{scope}
		\begin{scope}[shift = {(3,8)}] \pB \inW \outN \end{scope}
		\begin{scope}[shift = {(3,9)}] \pR \inS \outE \end{scope}
		\begin{scope}[shift = {(4,9)}] \pG \inW \outS \end{scope}
		\begin{scope}[shift = {(4,8)}] \pB \inN \outS \end{scope}
		\begin{scope}[shift = {(4,7)}] \pR \inN \outW \end{scope}
		\begin{scope}[shift = {(3,7)}] \pG \inE \outS \end{scope}
		\begin{scope}[shift = {(3,6)}] \pB \inN \outS \end{scope}
		\begin{scope}[shift = {(3,5)}] \pR \inN \outE \end{scope}
		\begin{scope}[shift = {(4,5)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(4,6)}] \pB \inS \outE \end{scope}
		\begin{scope}[shift = {(5,6)}] \pR \inW \outE \end{scope}
		\begin{scope}[shift = {(6,6)}] \pG \inW \outN \end{scope}
		\begin{scope}[shift = {(6,7)}] \pB \inS \outW \end{scope}
		\begin{scope}[shift = {(5,7)}] \pR \inE \outN \end{scope}
		\begin{scope}[shift = {(5,8)}] \pG \inS \outE \end{scope}
		\begin{scope}[shift = {(6,8)}] \pB \inW \outE \end{scope}
		\begin{scope}[shift = {(7,8)}] \pR \inW \outS \end{scope}
		\begin{scope}[shift = {(7,7)}] \pG \inN \outE \end{scope}
		\begin{scope}[shift = {(8,7)}] \pB \inW \outE \end{scope}
		\begin{scope}[shift = {(9,7)}] \pR \inW \outE \end{scope}
		%
		\begin{scope}[shift = {(2,9)}] \pR \inN \outW \end{scope}
		\begin{scope}[shift = {(1,9)}] \pG \inE \outN \end{scope}
		%
		\begin{scope}[shift = {(9,8)}] \pR \inE \outW \end{scope}
		\begin{scope}[shift = {(8,8)}] \pG \inE \outN \end{scope}
		\begin{scope}[shift = {(8,9)}] \pB \inS \outN \end{scope}
		%
		\begin{scope}[shift = {(5,9)}] \pR \inN \outE \end{scope}
		\begin{scope}[shift = {(6,9)}] \pG \inW \outE \end{scope}
		\begin{scope}[shift = {(7,9)}] \pB \inW \outN \end{scope}
		\draw (0,0) grid (10,10);
		\end{tikzpicture}
